Visualizing automorphisms of graph algebras

Graph C*-algebras have been celebrated as C*-algebras that can be seen, because many important properties may be determined by looking at the underlying graph. This paper introduces the permutation graph for a permutative endomorphism of a graph C*-algebra as a labeled directed multigraph that gives a visual representation of the endomorphism and facilitates computations. Combinatorial criteria have previously been developed for deciding when such an endomorphism is an automorphism, but here the question is reformulated in terms of the permutation graph and new proofs are given. Furthermore, it is shown how to use per- mutation graphs to efficiently generate exhaustive collections of permutative automorphisms. Permutation graphs provide a natural link to the textile systems representing induced endo- morphisms on the edge shift of the given graph, and this allows the powerful tools of the theory of textile systems developed by Nasu to be applied to the study of permutative endomorphisms.

==> fig_Etau_ve.tex <==
\begin{tikzpicture}
  [bend angle=10,
  clearRound/.style = {circle, inner sep = 0pt, minimum size = 17mm},
  clear/.style = {rectangle, minimum width = 5 mm, minimum height = 5 mm, inner sep = 0pt},  
  greyRound/.style = {circle, draw, minimum size = 1 mm, inner sep =
    0pt, fill=black!10},
  grey/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
    1pt, fill=black!10},
  white/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
    1pt},
  to/.style = {->, shorten <= 1 pt, >=stealth', semithick}]  
  
  \node[grey] (gammabeta) at (0,-3) {$\gamma_{ij} \beta'_i$};  
  \node[grey] (deltaalpha) at (4,-3) {$\delta_{ij} \alpha'_i$};  
  \draw[to] (gammabeta) to node[auto] {$[e,g_{ij}]$} (deltaalpha);  
  
\end{tikzpicture}


==> fig_Pmu_paths.tex <==
\begin{tikzpicture}
  [bend angle=10,
   clearRound/.style = {circle, inner sep = 0pt, minimum size = 17mm},
   clear/.style = {rectangle, minimum width = 5 mm, minimum height = 5 mm, inner sep = 0pt},  
   greyRound/.style = {circle, draw, minimum size = 1 mm, inner sep =
      0pt, fill=black!10},
   grey/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt, fill=black!10},
    white/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt},
   to/.style = {->, shorten <= 1 pt, >=stealth', semithick}]
  
  % Nodes
  \node[grey] (start) at (0,0) {$\mu_{1\ldots k-1}$};
  \node[grey] (alpha) at (3,0) {$\alpha$};

  \node[grey] (betaij) at (6,1) {$\beta_{ij}$};
  \node[grey] (betain) at (6,-1) {$\beta_{ij'}$};

   % Edges 
  \draw[to] (start) .. controls (1,-1) and (2, 1) .. node[near end, above] {$[\nu, \mu_{k\ldots\vert \mu \vert}]$} (alpha); 
    \draw[to] (alpha) .. controls (4,2) and (5, 0) .. node[near start, above] {$[\gamma_i, \eta_{ij}]$} (betaij); 
    \draw[to] (alpha) .. controls (4,-2) and (5, 0) .. node[near start, below] {$[\gamma_i, \eta_{ij'}]$} (betain); 
\end{tikzpicture}


==> fig_Vsu.tex <==
\begin{tikzpicture}
  [bend angle=10,
   clearRound/.style = {circle, inner sep = 0pt, minimum size = 17mm},
   clear/.style = {rectangle, minimum width = 10 mm, minimum height = 5 mm, inner sep = 0pt},  
   greyRound/.style = {circle, draw, minimum size = 1 mm, inner sep =
      0pt, fill=black!10},
   grey/.style = {rectangle, draw, minimum width = 10 mm, minimum height=6mm, inner sep =
      1pt, fill=black!10},
    white/.style = {rectangle, draw, minimum width = 10 mm,minimum height=6mm, inner sep =
      1pt},
   to/.style = {->, shorten <= 1 pt, >=stealth', semithick}]

  % Sources
  \node[grey] (s11) at (-6,0) {$o^1_{s \to u_1}$};
  \node[grey] (s12) at (-4.5,0) {$o^2_{s \to u_1}$};
  \node[grey] (s13) at (-3,0) {$o^3_{s \to u_1}$};
  \node[white] (s14) at (-1.5,0) {$o^4_{s \to u_1}$};  
  \node[grey] (s21) at (1.5,0) {$o^1_{s \to u_2}$};
  \node[white] (s22) at (3,0) {$o^2_{s \to u_2}$};

% Text
\node (text1) at (-3.75,1) {$O_{s \to u_1}$};
\node (text2) at (2.25,1) {$O_{s \to u_2}$};
\node (text2) at (0,-4) {$O_{r \to v}$};

% Dots
\node  at (5,0) {$\cdots$};
\node at (3.5,-3) {$\cdots$};
\node at (-3.5,-3) {$\cdots$};

% Ranges
  \node[clear] (r0) at (-6,-3) {};
  \node[white] (r1) at (-1.5,-3) {$o^1_{r \to v}$};
  \node[white] (r2) at (0,-3) {$o^2_{r \to v}$};
  \node[white] (r3) at (1.5,-3) {$o^3_{r \to v}$};

\draw[dashed] (-0.5, 0.75) -- (-7,0.75) -- (-7,-0.75) -- (-0.5,-0.75) -- cycle;
\draw[dashed] (0.5, 0.75) -- (4,0.75) -- (4,-0.75) -- (0.5,-0.75) -- cycle;
\draw[dashed] (-2.5, -2.25) -- (-2.5,-3.75) -- (2.5,-3.75) -- (2.5,-2.25) -- cycle;
 
   % Edges in E_\tau, \LL_1
\draw[to] (s11) to (r0);
\draw[to] (s12) to node[auto] {$e$} (r1);

\end{tikzpicture}



==> fig_bowtie.tex <==
\begin{tikzpicture}
  [bend angle=10,
  clearRound/.style = {circle, inner sep = 0pt, minimum size = 17mm},
  clear/.style = {rectangle, minimum width = 5 mm, minimum height = 5 mm, inner sep = 0pt},  
  greyRound/.style = {circle, draw, minimum size = 1 mm, inner sep =
    0pt, fill=black!10},
  grey/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
    1pt, fill=black!10},
  white/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
    1pt},
  to/.style = {->, shorten <= 1 pt, >=stealth', semithick}]  
  
  % Nodes
  \node[grey] (v1) at (0,0) {$v_1$};
  \node[grey] (v2) at (2,0) {$v_2$}; 
  \node[grey] (v3) at (4,0) {$v_3$};  

  % Edges in E
  \draw[to,loop left] (v1) to node[auto] {$a$} (v1);
  \draw[to, bend left] (v1) to node[auto] {$b$} (v2);
  \draw[to, bend left] (v2) to node[auto] {$c$} (v1);
  \draw[to, bend left] (v2) to node[auto] {$d$} (v3);
  \draw[to, bend left] (v3) to node[auto] {$e$} (v2);
  \draw[to, loop right] (v3) to node[auto] {$f$} (v3);
  
\end{tikzpicture}


==> fig_fpi.tex <==
\begin{tikzpicture}
  [bend angle=10,
   clearRound/.style = {circle, inner sep = 0pt, minimum size = 17mm},
   clear/.style = {rectangle, minimum width = 5 mm, minimum height = 5 mm, inner sep = 0pt},  
   greyRound/.style = {circle, draw, minimum size = 1 mm, inner sep =
      0pt, fill=black!10},
   grey/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt, fill=black!10},
    white/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt},
   to/.style = {->, shorten <= 1 pt, >=stealth', semithick}]
  
  % Nodes
  \node[grey] (se) at (0,0) {s};
  \node[grey] (re) at (0,1.5) {r};
  \node[grey] (stau) at (4,0) {q};
  \node[grey] (rtau) at (4,1.5) {t};

   % Edges 
  \draw[to] (se) to node[auto] {$e$} (re);

  \draw[to,snake it] (re) to node[auto] {$\alpha$} (rtau);
  \draw[to,snake it,bend left=30] (re) to node[auto,anchor=south] {$\pi(\alpha)$\;} (rtau); 
%  \draw[to] (re) to node[auto] {$\alpha = \pi^{-1}(\gamma)$} (rtau);
%  \draw[to,bend left=40] (re) to node[auto] {$\gamma$} (rtau); 

  \draw[to,snake it] (se) to node[auto] {$\beta$} (stau);
%  \draw[to,bend left=40] (re) to node[auto] {$\pi(\beta))$} (rtau);
%  \draw[to] (se) to node[auto] {$\beta = \tau(e \alpha)_1 \cdots \tau(e \alpha)_{k-1}$} (stau);
%  \draw[to,bend left=40] (re) to node[auto] {$\gamma$} (rtau);
  
    \draw[to,snake it, bend right=30] (se) to node[auto,swap] (pibeta) {%$\pi (\beta) 
    %\left[\tau(e \alpha)_1 \cdots \tau(e \alpha)_{k-1}\right]
    %$
    } (stau); 
    
    \node[clear,anchor=north] at (pibeta) {$\pi (\beta)$};

    \draw[to] (stau) to node[auto,swap] {$f$} (rtau);  
 %   \draw[to] (stau) to node[auto,swap] {$g = \tau(e \alpha)_{k}$} (rtau);
\end{tikzpicture}

==> fig_golden_Etau.tex <==
\begin{tikzpicture}
  [bend angle=10,
   clearRound/.style = {circle, inner sep = 0pt, minimum size = 17mm},
   clear/.style = {rectangle, minimum width = 5 mm, minimum height = 5 mm, inner sep = 0pt},  
   greyRound/.style = {circle, draw, minimum size = 1 mm, inner sep =
      0pt, fill=black!10},
   grey/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt, fill=black!10},
    white/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt},
   to/.style = {->, shorten <= 1 pt, >=stealth', semithick},
   lbl/.style = {font=\footnotesize,inner sep=0.5mm}
   ]
   
  % Nodes
  \node[grey] (11) at (0,1.5) {$11$};
  \node[grey] (32) at (0,0) {$32$};
  \node[grey] (13) at (0,-2) {$13$};
  \node[grey] (21) at (4,1.5) {$21$};
  \node[grey] (23) at (4,-2) {$23$};

  \node[rectangle, draw, dashed, minimum height = 3cm, minimum width = 1.5 cm] (v1) at (0,0.75) {};
  \node[clear] (s11) at (0,2.5) {$E^2_{v_1 \to v_1}$};
    \node[rectangle, draw, dashed, minimum height = 1.5cm, minimum width = 1.5 cm] (v1) at (13) {};
  \node[clear] (s12) at (0,-3) {$E^2_{v_1 \to v_2}$};
 \node[rectangle, draw, dashed, minimum height = 1.5cm, minimum width = 1.5 cm] (v2) at (21) {};
  \node[clear] (s21) at (4,2.5) {$E^2_{v_2 \to v_1}$};
 \node[rectangle, draw, dashed, minimum height = 1.5cm, minimum width = 1.5 cm] (v2) at (21) {};
 \node[clear] (s22) at  (4,-3) {$E^2_{v_2 \to v_2}$};
 \node[rectangle, draw, dashed, minimum height = 1.5cm, minimum width = 1.5 cm] (v2) at (23) {};
 
   % Edges in E_\tau, \LL_1
   
  \draw[to,loop above] (32) to node[lbl,auto] {$[1,1]$} (32);
  \draw[to] (32) to node[lbl,midway,fill=white] {$[1,3]$} (13);
  \draw[to, bend left = 80] (13) to node[lbl,auto] {$[1,2]$} (11);
  
  \draw[to, bend left] (11) to node[lbl,midway,fill=white] {$[3,1]$} (21);
  \draw[to] (11) to node[lbl,near end, fill=white] {$[3,3]$} (23);

  \draw[to, bend left] (21) to node[lbl,midway,fill=white] {$[2,1]$} (11);
  \draw[to] (21) to node[lbl,near start, fill=white] {$[2,3]$} (13);
  \draw[to] (23) to node[lbl,midway,fill=white] {$[2,2]$} (32);
\end{tikzpicture}


==> fig_golden_mean.tex <==
\begin{tikzpicture}
  [bend angle=10,
   clearRound/.style = {circle, inner sep = 0pt, minimum size = 17mm},
   clear/.style = {rectangle, minimum width = 5 mm, minimum height = 5 mm, inner sep = 0pt},  
   greyRound/.style = {circle, draw, minimum size = 1 mm, inner sep =
      0pt, fill=black!10},
   grey/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt, fill=black!10},
    white/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt},
   to/.style = {->, shorten <= 1 pt, >=stealth', semithick}]  
    
  % Nodes
  \node[grey] (v1) at (-4,0) {$v_1$};
  \node[grey] (v2) at (-2,0) {$v_2$};

  % Edges in E
  \draw[to,loop left] (v1) to node[auto] {$1$} (v1);
  \draw[to,bend left] (v1) to node[auto] {$3$} (v2);
  \draw[to,bend left] (v2) to node[auto] {$2$} (v1);
\end{tikzpicture}


==> fig_path_action.tex <==
\begin{tikzpicture}
  [bend angle=10,
  clearRound/.style = {circle, inner sep = 0pt, minimum size = 17mm},
  clear/.style = {rectangle, minimum width = 5 mm, minimum height = 5 mm, inner sep = 0pt},  
  greyRound/.style = {circle, draw, minimum size = 1 mm, inner sep =
    0pt, fill=black!10},
  grey/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
    1pt, fill=black!10},
  white/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
    1pt},
  to/.style = {->, shorten <= 1 pt, >=stealth', semithick}]  
  
  \node[grey] (gamma) at (0,-1.5) {$\gamma_{ij}$};  
  \node[grey] (M1) at (4,-1.5) {}; 
  \node[grey] (M2) at (6.2,-1.5) {};  
  \node[grey] (delta) at (10.2,-1.5) {$\delta_{ij}$};  

  \draw[to] (gamma) to node[auto] {$[\beta_i,\beta_{ij}']$} (M1);
  \draw[to] (M1) to node[auto] {$[f_i,g_{ij}]$} (M2);
  \draw[to] (delta) to node[auto,swap] {$[\alpha_i,\alpha_{ij}']$} (M2);
  
\end{tikzpicture}

==> fig_paths_gammai.tex <==
\begin{tikzpicture}
  [bend angle=10,
   clearRound/.style = {circle, inner sep = 0pt, minimum size = 17mm},
   clear/.style = {rectangle, minimum width = 5 mm, minimum height = 5 mm, inner sep = 0pt},  
   greyRound/.style = {circle, draw, minimum size = 1 mm, inner sep =
      0pt, fill=black!10},
   grey/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt, fill=black!10},
    white/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt},
   to/.style = {->, shorten <= 1 pt, >=stealth', semithick}]
  
  % Nodes
  \node[grey] (mu) at (0,1) {$\mu_{1\ldots k-1}$};
  \node[grey] (nu) at (0,-1) {$\nu_{1\ldots k-1}$};
  \node[grey] (alpha) at (3,1) {$\alpha$};
  \node[grey] (beta) at (3,-1) {$\beta$};
  \node[grey] (zeta) at (6,0) {$\zeta_i$};
  \node[grey] (delta) at (6,2) {$\delta_{ij}$};
  \node[grey] (epsilon) at (6,-2) {$\epsilon_{im}$};

   % Edges 
  \draw[to] (mu) .. controls (1,0) and (2, 2) .. node[near end, above] {$[\bar \mu, \mu_{k\ldots\vert \mu \vert}]$} (alpha); 
  \draw[to] (nu) .. controls (1,0) and (2, -2) .. node[near end, below] {$[\bar \nu, \nu_{k\ldots\vert \nu \vert}]$} (beta); 

  \draw[to] (alpha) .. controls (4,0) and (5, 1) .. node[near end, above] {$[\bar  \gamma_i^1, \gamma_i]$} (zeta); 
  \draw[to] (beta) .. controls (4,0) and (5, -1) .. node[near end, below] {$[\bar  \gamma_i^2, \gamma_i]$} (zeta); 

  \draw[to,dashed] (alpha) .. controls (4,1) and (5, 3) .. node[near end, above] {$[\bar  \gamma_i^1, \eta_{ij}]$} (delta); 
  \draw[to,dashed] (beta) .. controls (4,-1) and (5, -3) .. node[near end, below] {$[\bar  \gamma_i^2, \xi_{im}]$} (epsilon); 
  
\end{tikzpicture}


==> fig_permutation_square.tex <==
\begin{tikzpicture}
  [bend angle=10,
   clearRound/.style = {circle, inner sep = 0pt, minimum size = 17mm},
   clear/.style = {rectangle, minimum width = 5 mm, minimum height = 5 mm, inner sep = 0pt},  
   greyRound/.style = {circle, draw, minimum size = 1 mm, inner sep =
      0pt, fill=black!10},
   grey/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt, fill=black!10},
    white/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt},
   to/.style = {->, shorten <= 1 pt, >=stealth', semithick}]
  
  % Nodes
  \node[grey] (se) at (0,0) {$s$};
  \node[grey] (re) at (0,2) {$r$};

  \node[grey] (sf) at (4,0) {$q$};
  \node[grey] (rf) at (4,2) {$t$};

  \node[clear] (edge) at (2,1) {$\tau(e \alpha) = \beta f$};
  \node[clear] (edge) at (-3,1) {$\mu \colon \beta \llarc{e}{f} \alpha$};

   % Edges 
  \draw[to] (se) to node[auto] {$e$} (re); 
  \draw[to] (sf) to node[auto,swap] {$f$} (rf); 
  \draw[to,snake it] (se) to node[auto,swap] {$\beta$} (sf);
  \draw[to,snake it] (re) to node[auto] {$\alpha$} (rf);   
\end{tikzpicture}

